The Blackbody Radiation Laws in the $ \textrm{AdS}_5 \times {\cal S}^5 $ Spacetime

In the footsteps of our previous work \cite{RamatonBoschi} we generalize the Stefan-Boltzmann and Wien's displacement laws for the $ \textrm{AdS}_5 \times {\cal S}^5 $ spacetime, the background of the AdS/CFT correspondence foremost realization. Our results take into account the $ \textrm{AdS}_5 \times {\cal S}^5 $ full dimensionality in the electromagnetic field $A^{\mu}$ wave equation, which yields the higher-dimensional blackbody characteristic features suggested in literature. In particular, the total radiated power and the spectral radiancy match the original Stefan-Boltzmann and Wien's displacement laws in the low-energy regime up to available experimental data.

==> gwien300.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(969.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,284){\makebox(0,0)[r]{ 100}}
\put(969.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,436){\makebox(0,0)[r]{ 200}}
\put(969.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,589){\makebox(0,0)[r]{ 300}}
\put(969.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 10}}
\put(171.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,90){\makebox(0,0){ 15}}
\put(375.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580,90){\makebox(0,0){ 20}}
\put(580.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(784.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(784,90){\makebox(0,0){ 25}}
\put(784.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,90){\makebox(0,0){ 30}}
\put(989.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(171.0,131.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(171.0,589.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\put(30,360){\rotatebox{-270}{\makebox(0,0){${\lambda}_m$ \ (nm)}}}
\put(580,29){\makebox(0,0){$T$ ($10^3$K)}}
\put(770,523){\makebox(0,0)[r]{$ {\cal M} $}}
\put(830.0,523.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(171,573){\usebox{\plotpoint}}
\multiput(171.00,571.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(171.00,572.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(179.00,563.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(179.00,564.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(188.00,554.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(188.00,555.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(196.00,546.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(196.00,547.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(204.00,538.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(204.00,539.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(212.00,531.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(212.00,532.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(221.00,524.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(221.00,525.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(229.00,517.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(229.00,518.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(237.00,510.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(237.00,511.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(245.00,503.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(245.00,504.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(254.00,497.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(254.00,498.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(262.00,491.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(262.00,492.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(270.00,485.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(270.00,486.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(278.00,479.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(278.00,480.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(287.00,474.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(287.00,475.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(295.00,469.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(295.00,470.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(303.00,463.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(303.00,464.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(311.00,458.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(311.00,459.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(320.00,453.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(320.00,454.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(328.00,449.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(328.00,450.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(336.00,444.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(336.00,445.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(345.00,440.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(345.00,441.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(353.00,435.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(353.00,436.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(361.00,431.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(361.00,432.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(369.00,427.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(369.00,428.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(378.00,423.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(378.00,424.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(386.00,419.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(386.00,420.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(394.00,415.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(394.00,416.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(402.00,412.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(402.00,413.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(411.00,408.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(411.00,409.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(419.00,404.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(419.00,405.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(427.00,401.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(427.00,402.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(435.00,398.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(435.00,399.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(444.00,394.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(444.00,395.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(452.00,391.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(452.00,392.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(460.00,388.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(460.00,389.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(468.00,385.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(468.00,386.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(477.00,382.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(477.00,383.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(485.00,379.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(485.00,380.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(493,376.17){\rule{1.900pt}{0.400pt}}
\multiput(493.00,377.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(502.00,374.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(502.00,375.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(510.00,371.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(510.00,372.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(518,368.17){\rule{1.700pt}{0.400pt}}
\multiput(518.00,369.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(526.00,366.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(526.00,367.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(535,363.17){\rule{1.700pt}{0.400pt}}
\multiput(535.00,364.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(543.00,361.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(543.00,362.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(551,358.17){\rule{1.700pt}{0.400pt}}
\multiput(551.00,359.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(559,356.17){\rule{1.900pt}{0.400pt}}
\multiput(559.00,357.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(568.00,354.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(568.00,355.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(576,351.17){\rule{1.700pt}{0.400pt}}
\multiput(576.00,352.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(584,349.17){\rule{1.700pt}{0.400pt}}
\multiput(584.00,350.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(592,347.17){\rule{1.900pt}{0.400pt}}
\multiput(592.00,348.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(601,345.17){\rule{1.700pt}{0.400pt}}
\multiput(601.00,346.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(609,343.17){\rule{1.700pt}{0.400pt}}
\multiput(609.00,344.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(617,341.17){\rule{1.700pt}{0.400pt}}
\multiput(617.00,342.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(625,339.17){\rule{1.900pt}{0.400pt}}
\multiput(625.00,340.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(634,337.17){\rule{1.700pt}{0.400pt}}
\multiput(634.00,338.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(642,335.17){\rule{1.700pt}{0.400pt}}
\multiput(642.00,336.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(650,333.17){\rule{1.700pt}{0.400pt}}
\multiput(650.00,334.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(658,331.17){\rule{1.900pt}{0.400pt}}
\multiput(658.00,332.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(667,329.17){\rule{1.700pt}{0.400pt}}
\multiput(667.00,330.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(675,327.17){\rule{1.700pt}{0.400pt}}
\multiput(675.00,328.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(683,325.67){\rule{2.168pt}{0.400pt}}
\multiput(683.00,326.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(692,324.17){\rule{1.700pt}{0.400pt}}
\multiput(692.00,325.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(700,322.17){\rule{1.700pt}{0.400pt}}
\multiput(700.00,323.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(708,320.67){\rule{1.927pt}{0.400pt}}
\multiput(708.00,321.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(716,319.17){\rule{1.900pt}{0.400pt}}
\multiput(716.00,320.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(725,317.17){\rule{1.700pt}{0.400pt}}
\multiput(725.00,318.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(733,315.67){\rule{1.927pt}{0.400pt}}
\multiput(733.00,316.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(741,314.17){\rule{1.700pt}{0.400pt}}
\multiput(741.00,315.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(749,312.67){\rule{2.168pt}{0.400pt}}
\multiput(749.00,313.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(758,311.17){\rule{1.700pt}{0.400pt}}
\multiput(758.00,312.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(766,309.67){\rule{1.927pt}{0.400pt}}
\multiput(766.00,310.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(774,308.17){\rule{1.700pt}{0.400pt}}
\multiput(774.00,309.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(782,306.67){\rule{2.168pt}{0.400pt}}
\multiput(782.00,307.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(791,305.17){\rule{1.700pt}{0.400pt}}
\multiput(791.00,306.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(799,303.67){\rule{1.927pt}{0.400pt}}
\multiput(799.00,304.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(807,302.67){\rule{1.927pt}{0.400pt}}
\multiput(807.00,303.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(815,301.17){\rule{1.900pt}{0.400pt}}
\multiput(815.00,302.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(824,299.67){\rule{1.927pt}{0.400pt}}
\multiput(824.00,300.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(832,298.67){\rule{1.927pt}{0.400pt}}
\multiput(832.00,299.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(840,297.67){\rule{2.168pt}{0.400pt}}
\multiput(840.00,298.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(849,296.17){\rule{1.700pt}{0.400pt}}
\multiput(849.00,297.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(857,294.67){\rule{1.927pt}{0.400pt}}
\multiput(857.00,295.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(865,293.67){\rule{1.927pt}{0.400pt}}
\multiput(865.00,294.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(873,292.67){\rule{2.168pt}{0.400pt}}
\multiput(873.00,293.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(882,291.17){\rule{1.700pt}{0.400pt}}
\multiput(882.00,292.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(890,289.67){\rule{1.927pt}{0.400pt}}
\multiput(890.00,290.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(898,288.67){\rule{1.927pt}{0.400pt}}
\multiput(898.00,289.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(906,287.67){\rule{2.168pt}{0.400pt}}
\multiput(906.00,288.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(915,286.67){\rule{1.927pt}{0.400pt}}
\multiput(915.00,287.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(923,285.67){\rule{1.927pt}{0.400pt}}
\multiput(923.00,286.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(931,284.67){\rule{1.927pt}{0.400pt}}
\multiput(931.00,285.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(939,283.67){\rule{2.168pt}{0.400pt}}
\multiput(939.00,284.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(948,282.67){\rule{1.927pt}{0.400pt}}
\multiput(948.00,283.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(956,281.67){\rule{1.927pt}{0.400pt}}
\multiput(956.00,282.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(964,280.17){\rule{1.700pt}{0.400pt}}
\multiput(964.00,281.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(972,278.67){\rule{2.168pt}{0.400pt}}
\multiput(972.00,279.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(981,277.67){\rule{1.927pt}{0.400pt}}
\multiput(981.00,278.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(810,482){\makebox(0,0)[r]{$ {\cal M} \times {\cal S}^5 $}}
\put(470,372){\rule{1pt}{1pt}}
\put(468,372){\rule{1pt}{1pt}}
\put(460,376){\rule{1pt}{1pt}}
\put(460,376){\rule{1pt}{1pt}}
\put(452,380){\rule{1pt}{1pt}}
\put(450,381){\rule{1pt}{1pt}}
\put(444,384){\rule{1pt}{1pt}}
\put(441,385){\rule{1pt}{1pt}}
\put(435,388){\rule{1pt}{1pt}}
\put(431,390){\rule{1pt}{1pt}}
\put(427,392){\rule{1pt}{1pt}}
\put(422,395){\rule{1pt}{1pt}}
\put(419,396){\rule{1pt}{1pt}}
\put(412,399){\rule{1pt}{1pt}}
\put(411,400){\rule{1pt}{1pt}}
\put(403,404){\rule{1pt}{1pt}}
\put(402,404){\rule{1pt}{1pt}}
\put(394,408){\rule{1pt}{1pt}}
\put(394,409){\rule{1pt}{1pt}}
\put(386,413){\rule{1pt}{1pt}}
\put(385,413){\rule{1pt}{1pt}}
\put(378,417){\rule{1pt}{1pt}}
\put(376,418){\rule{1pt}{1pt}}
\put(369,422){\rule{1pt}{1pt}}
\put(368,422){\rule{1pt}{1pt}}
\put(361,426){\rule{1pt}{1pt}}
\put(359,427){\rule{1pt}{1pt}}
\put(353,431){\rule{1pt}{1pt}}
\put(351,432){\rule{1pt}{1pt}}
\put(345,435){\rule{1pt}{1pt}}
\put(343,436){\rule{1pt}{1pt}}
\put(336,440){\rule{1pt}{1pt}}
\put(335,441){\rule{1pt}{1pt}}
\put(328,445){\rule{1pt}{1pt}}
\put(327,446){\rule{1pt}{1pt}}
\put(320,450){\rule{1pt}{1pt}}
\put(320,450){\rule{1pt}{1pt}}
\put(313,455){\rule{1pt}{1pt}}
\put(311,456){\rule{1pt}{1pt}}
\put(305,459){\rule{1pt}{1pt}}
\put(303,461){\rule{1pt}{1pt}}
\put(298,464){\rule{1pt}{1pt}}
\put(295,466){\rule{1pt}{1pt}}
\put(291,469){\rule{1pt}{1pt}}
\put(287,472){\rule{1pt}{1pt}}
\put(285,473){\rule{1pt}{1pt}}
\put(278,478){\rule{1pt}{1pt}}
\put(278,478){\rule{1pt}{1pt}}
\put(272,483){\rule{1pt}{1pt}}
\put(270,484){\rule{1pt}{1pt}}
\put(265,487){\rule{1pt}{1pt}}
\put(262,490){\rule{1pt}{1pt}}
\put(259,492){\rule{1pt}{1pt}}
\put(254,496){\rule{1pt}{1pt}}
\put(253,496){\rule{1pt}{1pt}}
\put(247,501){\rule{1pt}{1pt}}
\put(245,503){\rule{1pt}{1pt}}
\put(241,506){\rule{1pt}{1pt}}
\put(237,509){\rule{1pt}{1pt}}
\put(236,510){\rule{1pt}{1pt}}
\put(230,515){\rule{1pt}{1pt}}
\put(229,516){\rule{1pt}{1pt}}
\put(225,520){\rule{1pt}{1pt}}
\put(221,523){\rule{1pt}{1pt}}
\put(220,524){\rule{1pt}{1pt}}
\put(214,529){\rule{1pt}{1pt}}
\put(212,531){\rule{1pt}{1pt}}
\put(209,533){\rule{1pt}{1pt}}
\put(204,538){\rule{1pt}{1pt}}
\put(204,538){\rule{1pt}{1pt}}
\put(200,543){\rule{1pt}{1pt}}
\put(196,546){\rule{1pt}{1pt}}
\put(195,547){\rule{1pt}{1pt}}
\put(190,552){\rule{1pt}{1pt}}
\put(188,555){\rule{1pt}{1pt}}
\put(186,557){\rule{1pt}{1pt}}
\put(181,561){\rule{1pt}{1pt}}
\put(179,563){\rule{1pt}{1pt}}
\put(177,566){\rule{1pt}{1pt}}
\put(172,570){\rule{1pt}{1pt}}
\put(171,572){\rule{1pt}{1pt}}
\put(989,206){\rule{1pt}{1pt}}
\put(981,206){\rule{1pt}{1pt}}
\put(972,207){\rule{1pt}{1pt}}
\put(964,208){\rule{1pt}{1pt}}
\put(956,208){\rule{1pt}{1pt}}
\put(948,209){\rule{1pt}{1pt}}
\put(939,209){\rule{1pt}{1pt}}
\put(937,210){\rule{1pt}{1pt}}
\put(931,210){\rule{1pt}{1pt}}
\put(923,211){\rule{1pt}{1pt}}
\put(915,211){\rule{1pt}{1pt}}
\put(906,212){\rule{1pt}{1pt}}
\put(898,213){\rule{1pt}{1pt}}
\put(890,214){\rule{1pt}{1pt}}
\put(882,214){\rule{1pt}{1pt}}
\put(881,214){\rule{1pt}{1pt}}
\put(873,215){\rule{1pt}{1pt}}
\put(865,216){\rule{1pt}{1pt}}
\put(857,217){\rule{1pt}{1pt}}
\put(849,217){\rule{1pt}{1pt}}
\put(840,218){\rule{1pt}{1pt}}
\put(833,219){\rule{1pt}{1pt}}
\put(832,219){\rule{1pt}{1pt}}
\put(824,220){\rule{1pt}{1pt}}
\put(815,221){\rule{1pt}{1pt}}
\put(807,222){\rule{1pt}{1pt}}
\put(799,223){\rule{1pt}{1pt}}
\put(793,224){\rule{1pt}{1pt}}
\put(791,224){\rule{1pt}{1pt}}
\put(782,225){\rule{1pt}{1pt}}
\put(774,226){\rule{1pt}{1pt}}
\put(766,227){\rule{1pt}{1pt}}
\put(758,228){\rule{1pt}{1pt}}
\put(758,228){\rule{1pt}{1pt}}
\put(749,230){\rule{1pt}{1pt}}
\put(741,231){\rule{1pt}{1pt}}
\put(733,232){\rule{1pt}{1pt}}
\put(729,233){\rule{1pt}{1pt}}
\put(725,234){\rule{1pt}{1pt}}
\put(716,235){\rule{1pt}{1pt}}
\put(708,237){\rule{1pt}{1pt}}
\put(704,237){\rule{1pt}{1pt}}
\put(700,238){\rule{1pt}{1pt}}
\put(692,240){\rule{1pt}{1pt}}
\put(684,242){\rule{1pt}{1pt}}
\put(683,242){\rule{1pt}{1pt}}
\put(675,245){\rule{1pt}{1pt}}
\put(668,247){\rule{1pt}{1pt}}
\put(667,247){\rule{1pt}{1pt}}
\put(658,250){\rule{1pt}{1pt}}
\put(655,251){\rule{1pt}{1pt}}
\put(650,253){\rule{1pt}{1pt}}
\put(644,256){\rule{1pt}{1pt}}
\put(642,257){\rule{1pt}{1pt}}
\put(636,261){\rule{1pt}{1pt}}
\put(634,262){\rule{1pt}{1pt}}
\put(630,265){\rule{1pt}{1pt}}
\put(625,269){\rule{1pt}{1pt}}
\put(624,270){\rule{1pt}{1pt}}
\put(620,274){\rule{1pt}{1pt}}
\put(617,278){\rule{1pt}{1pt}}
\put(616,279){\rule{1pt}{1pt}}
\put(613,284){\rule{1pt}{1pt}}
\put(609,288){\rule{1pt}{1pt}}
\put(609,288){\rule{1pt}{1pt}}
\put(605,293){\rule{1pt}{1pt}}
\put(601,298){\rule{1pt}{1pt}}
\put(601,298){\rule{1pt}{1pt}}
\put(596,302){\rule{1pt}{1pt}}
\put(592,305){\rule{1pt}{1pt}}
\put(591,307){\rule{1pt}{1pt}}
\put(585,311){\rule{1pt}{1pt}}
\put(584,312){\rule{1pt}{1pt}}
\put(578,316){\rule{1pt}{1pt}}
\put(576,317){\rule{1pt}{1pt}}
\put(571,321){\rule{1pt}{1pt}}
\put(568,323){\rule{1pt}{1pt}}
\put(563,325){\rule{1pt}{1pt}}
\put(559,327){\rule{1pt}{1pt}}
\put(555,330){\rule{1pt}{1pt}}
\put(551,332){\rule{1pt}{1pt}}
\put(546,335){\rule{1pt}{1pt}}
\put(543,336){\rule{1pt}{1pt}}
\put(538,339){\rule{1pt}{1pt}}
\put(535,341){\rule{1pt}{1pt}}
\put(528,344){\rule{1pt}{1pt}}
\put(526,345){\rule{1pt}{1pt}}
\put(519,348){\rule{1pt}{1pt}}
\put(518,349){\rule{1pt}{1pt}}
\put(510,353){\rule{1pt}{1pt}}
\put(509,353){\rule{1pt}{1pt}}
\put(502,357){\rule{1pt}{1pt}}
\put(499,358){\rule{1pt}{1pt}}
\put(493,361){\rule{1pt}{1pt}}
\put(490,362){\rule{1pt}{1pt}}
\put(485,364){\rule{1pt}{1pt}}
\put(480,367){\rule{1pt}{1pt}}
\put(477,368){\rule{1pt}{1pt}}
\put(470,372){\rule{1pt}{1pt}}
\put(880,482){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(810,441){\makebox(0,0)[r]{$ \textrm{AdS}_5 \times {\cal S}^5 $}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(830.0,441.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(488,344){\usebox{\plotpoint}}
\put(485,343.84){\rule{0.723pt}{0.800pt}}
\multiput(486.50,342.34)(-1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(484,345.84){\rule{0.241pt}{0.800pt}}
\multiput(484.50,345.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\multiput(479.85,349.38)(-0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(481.92,346.34)(-2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\put(477,352.34){\rule{0.482pt}{0.800pt}}
\multiput(478.00,351.34)(-1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(473,354.84){\rule{0.964pt}{0.800pt}}
\multiput(475.00,353.34)(-2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(468,357.84){\rule{1.204pt}{0.800pt}}
\multiput(470.50,356.34)(-2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(467,359.84){\rule{0.241pt}{0.800pt}}
\multiput(467.50,359.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\multiput(461.52,363.38)(-0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(464.26,360.34)(-4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(460,367){\usebox{\plotpoint}}
\multiput(454.52,368.38)(-0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(457.26,365.34)(-4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(446,372.34){\rule{1.400pt}{0.800pt}}
\multiput(449.09,370.34)(-3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(444,374.84){\rule{0.482pt}{0.800pt}}
\multiput(445.00,374.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(438,377.34){\rule{1.400pt}{0.800pt}}
\multiput(441.09,375.34)(-3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(435,379.84){\rule{0.723pt}{0.800pt}}
\multiput(436.50,379.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(430,381.84){\rule{1.204pt}{0.800pt}}
\multiput(432.50,380.34)(-2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(427,384.34){\rule{0.723pt}{0.800pt}}
\multiput(428.50,383.34)(-1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(422,386.84){\rule{1.204pt}{0.800pt}}
\multiput(424.50,385.34)(-2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(419,389.34){\rule{0.723pt}{0.800pt}}
\multiput(420.50,388.34)(-1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(414,391.84){\rule{1.204pt}{0.800pt}}
\multiput(416.50,390.34)(-2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(411,394.34){\rule{0.723pt}{0.800pt}}
\multiput(412.50,393.34)(-1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(406,396.34){\rule{1.204pt}{0.800pt}}
\multiput(408.50,395.34)(-2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(402,398.34){\rule{0.964pt}{0.800pt}}
\multiput(404.00,397.34)(-2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(397,400.84){\rule{1.204pt}{0.800pt}}
\multiput(399.50,399.34)(-2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(394,403.34){\rule{0.723pt}{0.800pt}}
\multiput(395.50,402.34)(-1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(389,405.84){\rule{1.204pt}{0.800pt}}
\multiput(391.50,404.34)(-2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(386,408.34){\rule{0.723pt}{0.800pt}}
\multiput(387.50,407.34)(-1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(381,410.34){\rule{1.204pt}{0.800pt}}
\multiput(383.50,409.34)(-2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(378,412.34){\rule{0.723pt}{0.800pt}}
\multiput(379.50,411.34)(-1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(373,414.84){\rule{1.204pt}{0.800pt}}
\multiput(375.50,413.34)(-2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(369,417.34){\rule{0.964pt}{0.800pt}}
\multiput(371.00,416.34)(-2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(365,419.34){\rule{0.964pt}{0.800pt}}
\multiput(367.00,418.34)(-2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(361,421.84){\rule{0.964pt}{0.800pt}}
\multiput(363.00,420.34)(-2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(357,424.34){\rule{0.964pt}{0.800pt}}
\multiput(359.00,423.34)(-2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(353,426.84){\rule{0.964pt}{0.800pt}}
\multiput(355.00,425.34)(-2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(349,429.34){\rule{0.964pt}{0.800pt}}
\multiput(351.00,428.34)(-2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(345,431.84){\rule{0.964pt}{0.800pt}}
\multiput(347.00,430.34)(-2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(342,433.84){\rule{0.723pt}{0.800pt}}
\multiput(343.50,433.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(336,436.34){\rule{1.400pt}{0.800pt}}
\multiput(339.09,434.34)(-3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(334,438.84){\rule{0.482pt}{0.800pt}}
\multiput(335.00,438.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(328,441.34){\rule{1.400pt}{0.800pt}}
\multiput(331.09,439.34)(-3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(327,443.84){\rule{0.241pt}{0.800pt}}
\multiput(327.50,443.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(320,446.34){\rule{1.600pt}{0.800pt}}
\multiput(323.68,444.34)(-3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(452.0,372.0){\usebox{\plotpoint}}
\multiput(313.52,451.38)(-0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(316.26,448.34)(-4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(319.0,450.0){\usebox{\plotpoint}}
\put(305,455.34){\rule{1.400pt}{0.800pt}}
\multiput(308.09,453.34)(-3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(303,458.34){\rule{0.482pt}{0.800pt}}
\multiput(304.00,457.34)(-1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(298,460.84){\rule{1.204pt}{0.800pt}}
\multiput(300.50,459.34)(-2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(295,463.34){\rule{0.723pt}{0.800pt}}
\multiput(296.50,462.34)(-1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(291,465.84){\rule{0.964pt}{0.800pt}}
\multiput(293.00,464.34)(-2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(287,468.84){\rule{0.964pt}{0.800pt}}
\multiput(289.00,467.34)(-2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(285,470.84){\rule{0.482pt}{0.800pt}}
\multiput(286.00,470.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\multiput(279.52,474.38)(-0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(282.26,471.34)(-4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(311.0,455.0){\usebox{\plotpoint}}
\put(278,478){\usebox{\plotpoint}}
\multiput(273.18,479.38)(-0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(275.59,476.34)(-3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\put(270,481.84){\rule{0.482pt}{0.800pt}}
\multiput(271.00,481.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(265,483.84){\rule{1.204pt}{0.800pt}}
\multiput(267.50,482.34)(-2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(262,486.84){\rule{0.723pt}{0.800pt}}
\multiput(263.50,485.34)(-1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(259,489.34){\rule{0.723pt}{0.800pt}}
\multiput(260.50,488.34)(-1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(254,492.34){\rule{1.200pt}{0.800pt}}
\multiput(256.51,490.34)(-2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(248.18,497.38)(-0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(250.59,494.34)(-3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\put(245,500.34){\rule{0.482pt}{0.800pt}}
\multiput(246.00,499.34)(-1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(242,502.84){\rule{0.723pt}{0.800pt}}
\multiput(243.50,501.34)(-1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(237,505.84){\rule{1.204pt}{0.800pt}}
\multiput(239.50,504.34)(-2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(236,507.84){\rule{0.241pt}{0.800pt}}
\multiput(236.50,507.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\multiput(231.85,511.38)(-0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(233.92,508.34)(-2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\put(229,513.84){\rule{0.482pt}{0.800pt}}
\multiput(230.00,513.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(225,516.34){\rule{0.964pt}{0.800pt}}
\multiput(227.00,514.34)(-2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(221,520.34){\rule{0.964pt}{0.800pt}}
\multiput(223.00,518.34)(-2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(253.0,496.0){\usebox{\plotpoint}}
\multiput(215.85,525.38)(-0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(217.92,522.34)(-2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\put(212,528.34){\rule{0.723pt}{0.800pt}}
\multiput(213.50,527.34)(-1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(210,530.34){\rule{0.482pt}{0.800pt}}
\multiput(211.00,529.34)(-1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\multiput(205.85,534.38)(-0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(207.92,531.34)(-2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\put(204,536.84){\rule{0.241pt}{0.800pt}}
\multiput(204.50,536.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(200,539.34){\rule{0.964pt}{0.800pt}}
\multiput(202.00,537.34)(-2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(196,543.34){\rule{0.964pt}{0.800pt}}
\multiput(198.00,541.34)(-2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(220.0,524.0){\usebox{\plotpoint}}
\multiput(190.85,548.38)(-0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(192.92,545.34)(-2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\put(187.34,552){\rule{0.800pt}{0.723pt}}
\multiput(188.34,552.00)(-2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(186,554.34){\rule{0.482pt}{0.800pt}}
\multiput(187.00,553.34)(-1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(181,557.34){\rule{1.200pt}{0.800pt}}
\multiput(183.51,555.34)(-2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(179,560.34){\rule{0.482pt}{0.800pt}}
\multiput(180.00,559.34)(-1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(176.34,563){\rule{0.800pt}{0.723pt}}
\multiput(177.34,563.00)(-2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(173,566.34){\rule{0.964pt}{0.800pt}}
\multiput(175.00,564.34)(-2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(171,569.34){\rule{0.482pt}{0.800pt}}
\multiput(172.00,568.34)(-1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(195.0,547.0){\usebox{\plotpoint}}
\put(989,198){\usebox{\plotpoint}}
\put(972,196.84){\rule{2.168pt}{0.800pt}}
\multiput(976.50,196.34)(-4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(981.0,198.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(956,197.84){\rule{1.927pt}{0.800pt}}
\multiput(960.00,197.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(964.0,199.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(939,198.84){\rule{1.204pt}{0.800pt}}
\multiput(941.50,198.34)(-2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(944.0,200.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(923,199.84){\rule{1.927pt}{0.800pt}}
\multiput(927.00,199.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(931.0,201.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(906,200.84){\rule{2.168pt}{0.800pt}}
\multiput(910.50,200.34)(-4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(915.0,202.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(890,201.84){\rule{1.927pt}{0.800pt}}
\multiput(894.00,201.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(898.0,203.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(873,202.84){\rule{2.168pt}{0.800pt}}
\multiput(877.50,202.34)(-4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(882.0,204.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(865,203.84){\rule{1.686pt}{0.800pt}}
\multiput(868.50,203.34)(-3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(872.0,205.0){\usebox{\plotpoint}}
\put(849,204.84){\rule{1.927pt}{0.800pt}}
\multiput(853.00,204.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(857.0,206.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(832,205.84){\rule{1.927pt}{0.800pt}}
\multiput(836.00,205.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(824,206.84){\rule{1.927pt}{0.800pt}}
\multiput(828.00,206.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(840.0,207.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(809,207.84){\rule{1.445pt}{0.800pt}}
\multiput(812.00,207.34)(-3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(815.0,209.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(799,208.84){\rule{1.927pt}{0.800pt}}
\multiput(803.00,208.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(807.0,210.0){\usebox{\plotpoint}}
\put(782,209.84){\rule{2.168pt}{0.800pt}}
\multiput(786.50,209.34)(-4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(774,210.84){\rule{1.927pt}{0.800pt}}
\multiput(778.00,210.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(791.0,211.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(758,211.84){\rule{1.927pt}{0.800pt}}
\multiput(762.00,211.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(766.0,213.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(749,212.84){\rule{1.445pt}{0.800pt}}
\multiput(752.00,212.34)(-3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(741,213.84){\rule{1.927pt}{0.800pt}}
\multiput(745.00,213.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(755.0,214.0){\usebox{\plotpoint}}
\put(725,214.84){\rule{1.927pt}{0.800pt}}
\multiput(729.00,214.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(716,215.84){\rule{2.168pt}{0.800pt}}
\multiput(720.50,215.34)(-4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(708,216.84){\rule{1.927pt}{0.800pt}}
\multiput(712.00,216.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(733.0,216.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(700,217.84){\rule{1.686pt}{0.800pt}}
\multiput(703.50,217.34)(-3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(692,218.84){\rule{1.927pt}{0.800pt}}
\multiput(696.00,218.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(707.0,219.0){\usebox{\plotpoint}}
\put(675,219.84){\rule{1.927pt}{0.800pt}}
\multiput(679.00,219.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(667,220.84){\rule{1.927pt}{0.800pt}}
\multiput(671.00,220.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(665,221.84){\rule{0.482pt}{0.800pt}}
\multiput(666.00,221.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(683.0,221.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(650,222.84){\rule{1.927pt}{0.800pt}}
\multiput(654.00,222.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(642,223.84){\rule{1.927pt}{0.800pt}}
\multiput(646.00,223.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(634,224.84){\rule{1.927pt}{0.800pt}}
\multiput(638.00,224.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(628,225.84){\rule{1.445pt}{0.800pt}}
\multiput(631.00,225.34)(-3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(625,226.84){\rule{0.723pt}{0.800pt}}
\multiput(626.50,226.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(617,227.84){\rule{1.927pt}{0.800pt}}
\multiput(621.00,227.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(609,228.84){\rule{1.927pt}{0.800pt}}
\multiput(613.00,228.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(601,229.84){\rule{1.927pt}{0.800pt}}
\multiput(605.00,229.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(596,230.84){\rule{1.204pt}{0.800pt}}
\multiput(598.50,230.34)(-2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(658.0,224.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(584,232.34){\rule{1.927pt}{0.800pt}}
\multiput(588.00,231.34)(-4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(576,233.84){\rule{1.927pt}{0.800pt}}
\multiput(580.00,233.34)(-4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(569,234.84){\rule{1.686pt}{0.800pt}}
\multiput(572.50,234.34)(-3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(568,235.84){\rule{0.241pt}{0.800pt}}
\multiput(568.50,235.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(559,236.84){\rule{2.168pt}{0.800pt}}
\multiput(563.50,236.34)(-4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(551,238.34){\rule{1.927pt}{0.800pt}}
\multiput(555.00,237.34)(-4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(545,239.84){\rule{1.445pt}{0.800pt}}
\multiput(548.00,239.34)(-3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(543,240.84){\rule{0.482pt}{0.800pt}}
\multiput(544.00,240.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(535,242.34){\rule{1.927pt}{0.800pt}}
\multiput(539.00,241.34)(-4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(526,244.34){\rule{2.168pt}{0.800pt}}
\multiput(530.50,243.34)(-4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(592.0,233.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(526,247){\usebox{\plotpoint}}
\put(518,246.34){\rule{1.927pt}{0.800pt}}
\multiput(522.00,245.34)(-4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(510,248.34){\rule{1.927pt}{0.800pt}}
\multiput(514.00,247.34)(-4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(510,251){\usebox{\plotpoint}}
\put(502,250.84){\rule{1.927pt}{0.800pt}}
\multiput(506.00,249.34)(-4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(497,253.34){\rule{1.204pt}{0.800pt}}
\multiput(499.50,252.34)(-2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(493,255.34){\rule{0.964pt}{0.800pt}}
\multiput(495.00,254.34)(-2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(488,257.84){\rule{1.204pt}{0.800pt}}
\multiput(490.50,256.34)(-2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(485,259.84){\rule{0.723pt}{0.800pt}}
\multiput(486.50,259.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(481,261.84){\rule{0.964pt}{0.800pt}}
\multiput(483.00,260.34)(-2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(477.34,265){\rule{0.800pt}{1.200pt}}
\multiput(479.34,265.00)(-4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(477,270){\usebox{\plotpoint}}
\put(474.34,270){\rule{0.800pt}{0.964pt}}
\multiput(475.34,270.00)(-2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(473.84,279){\rule{0.800pt}{1.204pt}}
\multiput(473.34,279.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(476,282.84){\rule{0.241pt}{0.800pt}}
\multiput(476.00,282.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(475.84,285){\rule{0.800pt}{0.723pt}}
\multiput(475.34,285.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(477.84,288){\rule{0.800pt}{1.204pt}}
\multiput(476.34,288.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(481.34,293){\rule{0.800pt}{1.200pt}}
\multiput(479.34,293.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(475.0,274.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(485,298){\usebox{\plotpoint}}
\put(484.84,298){\rule{0.800pt}{0.964pt}}
\multiput(483.34,298.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(487.84,302){\rule{0.800pt}{1.204pt}}
\multiput(486.34,302.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(490.34,307){\rule{0.800pt}{0.723pt}}
\multiput(489.34,307.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(493,308.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,308.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(493.34,311){\rule{0.800pt}{1.204pt}}
\multiput(492.34,311.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(494.84,316){\rule{0.800pt}{1.204pt}}
\multiput(494.34,316.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(494.84,325){\rule{0.800pt}{1.204pt}}
\multiput(495.34,325.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(493.34,330){\rule{0.800pt}{1.204pt}}
\multiput(494.34,330.00)(-2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(491.84,335){\rule{0.800pt}{0.482pt}}
\multiput(492.34,335.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(490.84,337){\rule{0.800pt}{0.482pt}}
\multiput(491.34,337.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(488.34,339){\rule{0.800pt}{1.200pt}}
\multiput(490.34,339.00)(-4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(488,344){\makebox(0,0){$\bullet$}}
\put(497.0,321.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(488,344){\makebox(0,0){$\ast$}}
\put(414,395){\makebox(0,0){$\bullet$}}
\put(414,395){\makebox(0,0){$\ast$}}
\put(334,441){\makebox(0,0){$\bullet$}}
\put(334,441){\makebox(0,0){$\ast$}}
\put(259,492){\makebox(0,0){$\bullet$}}
\put(259,492){\makebox(0,0){$\ast$}}
\put(195,547){\makebox(0,0){$\bullet$}}
\put(195,547){\makebox(0,0){$\ast$}}
\put(915,202){\makebox(0,0){$\bullet$}}
\put(915,202){\makebox(0,0){$\ast$}}
\put(766,213){\makebox(0,0){$\bullet$}}
\put(766,213){\makebox(0,0){$\ast$}}
\put(628,228){\makebox(0,0){$\bullet$}}
\put(628,228){\makebox(0,0){$\ast$}}
\put(510,251){\makebox(0,0){$\bullet$}}
\put(510,251){\makebox(0,0){$\ast$}}
\put(494,311){\makebox(0,0){$\bullet$}}
\put(494,311){\makebox(0,0){$\ast$}}
\put(880,441){\makebox(0,0){$\bullet$}}
\put(880,441){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(171.0,131.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(171.0,589.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\end{picture}


==> spectral300.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1049,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{ 0}}
\put(969.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,284){\makebox(0,0)[r]{ 12}}
\put(969.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,436){\makebox(0,0)[r]{ 24}}
\put(969.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,589){\makebox(0,0)[r]{ 36}}
\put(969.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){ 0}}
\put(151.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430,90){\makebox(0,0){ 100}}
\put(430.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710,90){\makebox(0,0){ 200}}
\put(710.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,90){\makebox(0,0){ 300}}
\put(989.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(151.0,131.0){\rule[-0.200pt]{201.874pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(151.0,589.0){\rule[-0.200pt]{201.874pt}{0.400pt}}
\put(30,360){\rotatebox{-270}{\makebox(0,0){$ R \, (T,{\lambda}) $ \ \
($10^{15} \, {\rm W}/{\rm m}^3$)}}}
\put(570,29){\makebox(0,0){${\lambda}$ \ (nm)}}
\put(770,482){\makebox(0,0)[r]{${\cal M}$}}
\put(837.0,482.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(159,131){\usebox{\plotpoint}}
\put(278,130.67){\rule{1.927pt}{0.400pt}}
\multiput(278.00,130.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(286,131.67){\rule{2.168pt}{0.400pt}}
\multiput(286.00,131.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(295,132.67){\rule{1.927pt}{0.400pt}}
\multiput(295.00,132.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(303.00,134.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(303.00,133.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(312.00,137.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(312.00,136.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(320.00,140.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(320.00,139.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(329.00,144.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(329.00,143.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(337.00,150.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(337.00,149.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(346.00,157.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(346.00,156.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(354.00,165.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(354.00,164.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(363.59,174.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(362.17,174.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(371.59,184.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(370.17,184.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(380.59,196.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(379.17,196.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(388.59,208.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(387.17,208.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(396.59,221.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(395.17,221.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(405.59,234.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(404.17,234.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(413.59,247.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(412.17,247.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(422.59,261.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(421.17,261.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(430.59,275.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(429.17,275.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(439.59,288.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(438.17,288.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(447.59,301.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(446.17,301.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(456.59,314.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(455.17,314.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(464.59,326.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(463.17,326.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(473.59,337.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(472.17,337.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(481.59,348.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(480.17,348.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(490.59,358.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(489.17,358.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(498.00,367.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(498.00,366.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(507.00,376.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(507.00,375.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(515.00,383.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(515.00,382.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(523.00,390.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(523.00,389.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(532.00,396.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(532.00,395.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(540.00,402.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(540.00,401.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(549.00,406.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(549.00,405.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(557.00,410.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(557.00,409.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(566,413.17){\rule{1.700pt}{0.400pt}}
\multiput(566.00,412.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(574,415.17){\rule{1.900pt}{0.400pt}}
\multiput(574.00,414.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(583,417.17){\rule{1.700pt}{0.400pt}}
\multiput(583.00,416.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(159.0,131.0){\rule[-0.200pt]{28.667pt}{0.400pt}}
\put(617,417.67){\rule{1.927pt}{0.400pt}}
\multiput(617.00,418.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(625,416.67){\rule{1.927pt}{0.400pt}}
\multiput(625.00,417.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(633,415.67){\rule{2.168pt}{0.400pt}}
\multiput(633.00,416.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(642,414.17){\rule{1.700pt}{0.400pt}}
\multiput(642.00,415.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(650,412.17){\rule{1.900pt}{0.400pt}}
\multiput(650.00,413.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(659.00,410.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(659.00,411.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(667,407.17){\rule{1.900pt}{0.400pt}}
\multiput(667.00,408.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(676.00,405.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(676.00,406.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(684.00,402.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(684.00,403.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(693.00,399.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(693.00,400.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(701.00,395.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(701.00,396.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(710.00,392.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(710.00,393.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(718.00,388.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(718.00,389.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(727.00,385.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(727.00,386.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(735.00,381.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(735.00,382.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(744.00,377.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(744.00,378.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(752.00,373.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(752.00,374.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(760.00,369.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(760.00,370.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(769.00,365.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(769.00,366.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(777.00,361.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(777.00,362.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(786.00,357.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(786.00,358.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(794.00,353.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(794.00,354.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(803.00,349.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(803.00,350.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(811.00,345.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(811.00,346.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(820.00,341.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(820.00,342.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(828.00,337.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(828.00,338.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(837.00,333.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(837.00,334.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(845.00,329.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(845.00,330.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(854.00,325.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(854.00,326.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(862.00,321.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(862.00,322.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(870.00,318.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(870.00,319.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(879.00,314.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(879.00,315.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(887.00,310.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(887.00,311.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(896.00,306.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(896.00,307.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(904.00,303.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(904.00,304.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(913.00,299.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(913.00,300.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(921.00,296.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(921.00,297.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(930.00,292.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(930.00,293.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(938.00,289.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(938.00,290.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(947.00,286.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(947.00,287.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(955.00,282.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(955.00,283.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(964.00,279.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(964.00,280.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(972.00,276.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(972.00,277.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(981.00,273.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(981.00,274.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(591.0,419.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(820,523){\makebox(0,0)[r]{$ \textrm{AdS}_5 \times {\cal S}^5 $}}
\put(159,131){\rule{1pt}{1pt}}
\put(168,131){\rule{1pt}{1pt}}
\put(176,131){\rule{1pt}{1pt}}
\put(185,131){\rule{1pt}{1pt}}
\put(193,131){\rule{1pt}{1pt}}
\put(202,131){\rule{1pt}{1pt}}
\put(210,131){\rule{1pt}{1pt}}
\put(219,131){\rule{1pt}{1pt}}
\put(227,131){\rule{1pt}{1pt}}
\put(236,132){\rule{1pt}{1pt}}
\put(244,134){\rule{1pt}{1pt}}
\put(253,139){\rule{1pt}{1pt}}
\put(261,149){\rule{1pt}{1pt}}
\put(270,166){\rule{1pt}{1pt}}
\put(278,190){\rule{1pt}{1pt}}
\put(286,220){\rule{1pt}{1pt}}
\put(295,254){\rule{1pt}{1pt}}
\put(303,290){\rule{1pt}{1pt}}
\put(312,324){\rule{1pt}{1pt}}
\put(320,355){\rule{1pt}{1pt}}
\put(329,382){\rule{1pt}{1pt}}
\put(337,404){\rule{1pt}{1pt}}
\put(346,421){\rule{1pt}{1pt}}
\put(354,434){\rule{1pt}{1pt}}
\put(363,442){\rule{1pt}{1pt}}
\put(371,447){\rule{1pt}{1pt}}
\put(380,450){\rule{1pt}{1pt}}
\put(388,450){\rule{1pt}{1pt}}
\put(396,450){\rule{1pt}{1pt}}
\put(405,449){\rule{1pt}{1pt}}
\put(413,447){\rule{1pt}{1pt}}
\put(422,445){\rule{1pt}{1pt}}
\put(430,444){\rule{1pt}{1pt}}
\put(439,443){\rule{1pt}{1pt}}
\put(447,442){\rule{1pt}{1pt}}
\put(456,442){\rule{1pt}{1pt}}
\put(464,441){\rule{1pt}{1pt}}
\put(473,442){\rule{1pt}{1pt}}
\put(481,442){\rule{1pt}{1pt}}
\put(490,442){\rule{1pt}{1pt}}
\put(498,443){\rule{1pt}{1pt}}
\put(507,444){\rule{1pt}{1pt}}
\put(515,444){\rule{1pt}{1pt}}
\put(523,445){\rule{1pt}{1pt}}
\put(532,445){\rule{1pt}{1pt}}
\put(540,445){\rule{1pt}{1pt}}
\put(549,445){\rule{1pt}{1pt}}
\put(557,445){\rule{1pt}{1pt}}
\put(566,444){\rule{1pt}{1pt}}
\put(574,443){\rule{1pt}{1pt}}
\put(583,442){\rule{1pt}{1pt}}
\put(591,441){\rule{1pt}{1pt}}
\put(600,439){\rule{1pt}{1pt}}
\put(608,437){\rule{1pt}{1pt}}
\put(617,435){\rule{1pt}{1pt}}
\put(625,433){\rule{1pt}{1pt}}
\put(633,430){\rule{1pt}{1pt}}
\put(642,427){\rule{1pt}{1pt}}
\put(650,424){\rule{1pt}{1pt}}
\put(659,421){\rule{1pt}{1pt}}
\put(667,418){\rule{1pt}{1pt}}
\put(676,414){\rule{1pt}{1pt}}
\put(684,410){\rule{1pt}{1pt}}
\put(693,407){\rule{1pt}{1pt}}
\put(701,403){\rule{1pt}{1pt}}
\put(710,399){\rule{1pt}{1pt}}
\put(718,395){\rule{1pt}{1pt}}
\put(727,391){\rule{1pt}{1pt}}
\put(735,387){\rule{1pt}{1pt}}
\put(744,382){\rule{1pt}{1pt}}
\put(752,378){\rule{1pt}{1pt}}
\put(760,374){\rule{1pt}{1pt}}
\put(769,370){\rule{1pt}{1pt}}
\put(777,365){\rule{1pt}{1pt}}
\put(786,361){\rule{1pt}{1pt}}
\put(794,357){\rule{1pt}{1pt}}
\put(803,353){\rule{1pt}{1pt}}
\put(811,349){\rule{1pt}{1pt}}
\put(820,344){\rule{1pt}{1pt}}
\put(828,340){\rule{1pt}{1pt}}
\put(837,336){\rule{1pt}{1pt}}
\put(845,332){\rule{1pt}{1pt}}
\put(854,328){\rule{1pt}{1pt}}
\put(862,324){\rule{1pt}{1pt}}
\put(870,320){\rule{1pt}{1pt}}
\put(879,317){\rule{1pt}{1pt}}
\put(887,313){\rule{1pt}{1pt}}
\put(896,309){\rule{1pt}{1pt}}
\put(904,305){\rule{1pt}{1pt}}
\put(913,302){\rule{1pt}{1pt}}
\put(921,298){\rule{1pt}{1pt}}
\put(930,295){\rule{1pt}{1pt}}
\put(938,291){\rule{1pt}{1pt}}
\put(947,288){\rule{1pt}{1pt}}
\put(955,285){\rule{1pt}{1pt}}
\put(964,281){\rule{1pt}{1pt}}
\put(972,278){\rule{1pt}{1pt}}
\put(981,275){\rule{1pt}{1pt}}
\put(989,272){\rule{1pt}{1pt}}
\put(887,523){\rule{1pt}{1pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(151.0,131.0){\rule[-0.200pt]{201.874pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(151.0,589.0){\rule[-0.200pt]{201.874pt}{0.400pt}}
\end{picture}


==> stefanboltzman.tex <==
% GNUPLOT: LaTeX picture
% ${\sigma}_B T^4$
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1049,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(969.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,246){\makebox(0,0)[r]{ 25}}
\put(969.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,360){\makebox(0,0)[r]{ 50}}
\put(969.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,475){\makebox(0,0)[r]{ 75}}
\put(969.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,589){\makebox(0,0)[r]{ 100}}
\put(969.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 10}}
\put(171.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,90){\makebox(0,0){ 15}}
\put(375.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580,90){\makebox(0,0){ 20}}
\put(580.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(784.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(784,90){\makebox(0,0){ 25}}
\put(784.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,90){\makebox(0,0){ 30}}
\put(989.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(171.0,131.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(171.0,589.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\put(30,360){\rotatebox{-270}{\makebox(0,0){$R\,(T)$ \ \ 
($10^9 \, {\rm W}/{\rm m}^2$)}}}
\put(580,29){\makebox(0,0){$T$ ($10^3 {\rm K}$)}}
\put(400,523){\makebox(0,0)[r]{${\cal M}$}}
\put(460.0,523.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(171,134){\usebox{\plotpoint}}
\put(196,133.67){\rule{1.927pt}{0.400pt}}
\multiput(196.00,133.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(171.0,134.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(229,134.67){\rule{1.927pt}{0.400pt}}
\multiput(229.00,134.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(204.0,135.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(254,135.67){\rule{1.927pt}{0.400pt}}
\multiput(254.00,135.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(237.0,136.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(270,136.67){\rule{1.927pt}{0.400pt}}
\multiput(270.00,136.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(262.0,137.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(295,137.67){\rule{1.927pt}{0.400pt}}
\multiput(295.00,137.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(278.0,138.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(311,138.67){\rule{2.168pt}{0.400pt}}
\multiput(311.00,138.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(320,139.67){\rule{1.927pt}{0.400pt}}
\multiput(320.00,139.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(303.0,139.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(336,140.67){\rule{2.168pt}{0.400pt}}
\multiput(336.00,140.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(328.0,141.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(353,141.67){\rule{1.927pt}{0.400pt}}
\multiput(353.00,141.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(361,142.67){\rule{1.927pt}{0.400pt}}
\multiput(361.00,142.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(345.0,142.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(378,143.67){\rule{1.927pt}{0.400pt}}
\multiput(378.00,143.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(386,144.67){\rule{1.927pt}{0.400pt}}
\multiput(386.00,144.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(394,145.67){\rule{1.927pt}{0.400pt}}
\multiput(394.00,145.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(369.0,144.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(411,146.67){\rule{1.927pt}{0.400pt}}
\multiput(411.00,146.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(419,147.67){\rule{1.927pt}{0.400pt}}
\multiput(419.00,147.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(427,148.67){\rule{1.927pt}{0.400pt}}
\multiput(427.00,148.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(435,149.67){\rule{2.168pt}{0.400pt}}
\multiput(435.00,149.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(444,150.67){\rule{1.927pt}{0.400pt}}
\multiput(444.00,150.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(452,151.67){\rule{1.927pt}{0.400pt}}
\multiput(452.00,151.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(460,152.67){\rule{1.927pt}{0.400pt}}
\multiput(460.00,152.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(468,153.67){\rule{2.168pt}{0.400pt}}
\multiput(468.00,153.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(477,154.67){\rule{1.927pt}{0.400pt}}
\multiput(477.00,154.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(485,156.17){\rule{1.700pt}{0.400pt}}
\multiput(485.00,155.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(493,157.67){\rule{2.168pt}{0.400pt}}
\multiput(493.00,157.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(502,158.67){\rule{1.927pt}{0.400pt}}
\multiput(502.00,158.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(510,159.67){\rule{1.927pt}{0.400pt}}
\multiput(510.00,159.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(518,161.17){\rule{1.700pt}{0.400pt}}
\multiput(518.00,160.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(526,162.67){\rule{2.168pt}{0.400pt}}
\multiput(526.00,162.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(535,163.67){\rule{1.927pt}{0.400pt}}
\multiput(535.00,163.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(543,165.17){\rule{1.700pt}{0.400pt}}
\multiput(543.00,164.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(551,167.17){\rule{1.700pt}{0.400pt}}
\multiput(551.00,166.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(559,168.67){\rule{2.168pt}{0.400pt}}
\multiput(559.00,168.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(568,170.17){\rule{1.700pt}{0.400pt}}
\multiput(568.00,169.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(576,171.67){\rule{1.927pt}{0.400pt}}
\multiput(576.00,171.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(584,173.17){\rule{1.700pt}{0.400pt}}
\multiput(584.00,172.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(592,175.17){\rule{1.900pt}{0.400pt}}
\multiput(592.00,174.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(601,177.17){\rule{1.700pt}{0.400pt}}
\multiput(601.00,176.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(609,179.17){\rule{1.700pt}{0.400pt}}
\multiput(609.00,178.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(617,181.17){\rule{1.700pt}{0.400pt}}
\multiput(617.00,180.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(625,183.17){\rule{1.900pt}{0.400pt}}
\multiput(625.00,182.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(634,185.17){\rule{1.700pt}{0.400pt}}
\multiput(634.00,184.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(642,187.17){\rule{1.700pt}{0.400pt}}
\multiput(642.00,186.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(650,189.17){\rule{1.700pt}{0.400pt}}
\multiput(650.00,188.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(658,191.17){\rule{1.900pt}{0.400pt}}
\multiput(658.00,190.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(667,193.17){\rule{1.700pt}{0.400pt}}
\multiput(667.00,192.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(675.00,195.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(675.00,194.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(683,198.17){\rule{1.900pt}{0.400pt}}
\multiput(683.00,197.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(692.00,200.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(692.00,199.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(700,203.17){\rule{1.700pt}{0.400pt}}
\multiput(700.00,202.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(708.00,205.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(708.00,204.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(716.00,208.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(716.00,207.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(725,211.17){\rule{1.700pt}{0.400pt}}
\multiput(725.00,210.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(733.00,213.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(733.00,212.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(741.00,216.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(741.00,215.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(749.00,219.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(749.00,218.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(758.00,222.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(758.00,221.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(766.00,225.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(766.00,224.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(774.00,228.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(774.00,227.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(782.00,232.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(782.00,231.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(791.00,235.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(791.00,234.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(799.00,238.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(799.00,237.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(807.00,242.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(807.00,241.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(815.00,245.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(815.00,244.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(824.00,249.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(824.00,248.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(832.00,253.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(832.00,252.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(840.00,256.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(840.00,255.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(849.00,260.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(849.00,259.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(857.00,264.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(857.00,263.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(865.00,268.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(865.00,267.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(873.00,273.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(873.00,272.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(882.00,277.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(882.00,276.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(890.00,281.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(890.00,280.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(898.00,286.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(898.00,285.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(906.00,290.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(906.00,289.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(915.00,295.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(915.00,294.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(923.00,300.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(923.00,299.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(931.00,304.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(931.00,303.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(939.00,309.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(939.00,308.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(948.00,314.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(948.00,313.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(956.00,320.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(956.00,319.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(964.00,325.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(964.00,324.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(972.00,330.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(972.00,329.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(981.00,336.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(981.00,335.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(402.0,147.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(440,482){\makebox(0,0)[r]{${\cal M} \times {\cal S}^5$}}
\multiput(460,482)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(560,482){\usebox{\plotpoint}}
\put(171,134){\usebox{\plotpoint}}
\put(171.00,134.00){\usebox{\plotpoint}}
\put(191.76,134.00){\usebox{\plotpoint}}
\put(212.45,135.00){\usebox{\plotpoint}}
\put(233.17,135.52){\usebox{\plotpoint}}
\put(253.84,136.98){\usebox{\plotpoint}}
\put(274.56,137.57){\usebox{\plotpoint}}
\put(295.23,139.00){\usebox{\plotpoint}}
\put(315.92,140.00){\usebox{\plotpoint}}
\put(336.61,141.07){\usebox{\plotpoint}}
\put(357.25,143.00){\usebox{\plotpoint}}
\put(377.89,144.99){\usebox{\plotpoint}}
\put(398.49,147.56){\usebox{\plotpoint}}
\put(419.15,149.02){\usebox{\plotpoint}}
\put(439.57,152.51){\usebox{\plotpoint}}
\put(460.17,155.02){\usebox{\plotpoint}}
\put(480.62,158.45){\usebox{\plotpoint}}
\put(501.05,161.89){\usebox{\plotpoint}}
\put(521.38,165.85){\usebox{\plotpoint}}
\put(541.58,170.64){\usebox{\plotpoint}}
\put(561.73,175.61){\usebox{\plotpoint}}
\put(581.61,181.40){\usebox{\plotpoint}}
\put(601.50,187.19){\usebox{\plotpoint}}
\put(620.93,194.47){\usebox{\plotpoint}}
\put(640.19,202.10){\usebox{\plotpoint}}
\put(659.14,210.51){\usebox{\plotpoint}}
\put(677.87,219.44){\usebox{\plotpoint}}
\put(696.01,229.50){\usebox{\plotpoint}}
\put(713.68,240.26){\usebox{\plotpoint}}
\put(731.05,251.54){\usebox{\plotpoint}}
\put(747.65,263.99){\usebox{\plotpoint}}
\put(764.14,276.60){\usebox{\plotpoint}}
\put(779.35,290.68){\usebox{\plotpoint}}
\put(794.67,304.67){\usebox{\plotpoint}}
\put(808.73,319.94){\usebox{\plotpoint}}
\put(822.57,335.41){\usebox{\plotpoint}}
\put(835.42,351.70){\usebox{\plotpoint}}
\put(848.21,368.03){\usebox{\plotpoint}}
\put(860.27,384.91){\usebox{\plotpoint}}
\put(871.41,402.42){\usebox{\plotpoint}}
\put(882.54,419.94){\usebox{\plotpoint}}
\put(892.84,437.96){\usebox{\plotpoint}}
\put(902.63,456.25){\usebox{\plotpoint}}
\put(912.48,474.52){\usebox{\plotpoint}}
\put(921.65,493.12){\usebox{\plotpoint}}
\put(930.14,512.06){\usebox{\plotpoint}}
\put(938.57,531.03){\usebox{\plotpoint}}
\put(947.08,549.96){\usebox{\plotpoint}}
\put(954.88,569.19){\usebox{\plotpoint}}
\put(961.90,588.72){\usebox{\plotpoint}}
\put(962,589){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440,441){\makebox(0,0)[r]{$ \textrm{AdS}_5 \times {\cal S}^5$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(171,134){\rule{1pt}{1pt}}
\put(179,134){\rule{1pt}{1pt}}
\put(188,134){\rule{1pt}{1pt}}
\put(196,134){\rule{1pt}{1pt}}
\put(204,135){\rule{1pt}{1pt}}
\put(212,135){\rule{1pt}{1pt}}
\put(221,135){\rule{1pt}{1pt}}
\put(229,135){\rule{1pt}{1pt}}
\put(237,136){\rule{1pt}{1pt}}
\put(245,136){\rule{1pt}{1pt}}
\put(254,137){\rule{1pt}{1pt}}
\put(262,137){\rule{1pt}{1pt}}
\put(270,137){\rule{1pt}{1pt}}
\put(278,138){\rule{1pt}{1pt}}
\put(287,138){\rule{1pt}{1pt}}
\put(295,139){\rule{1pt}{1pt}}
\put(303,139){\rule{1pt}{1pt}}
\put(311,140){\rule{1pt}{1pt}}
\put(320,140){\rule{1pt}{1pt}}
\put(328,141){\rule{1pt}{1pt}}
\put(336,142){\rule{1pt}{1pt}}
\put(345,142){\rule{1pt}{1pt}}
\put(353,143){\rule{1pt}{1pt}}
\put(361,144){\rule{1pt}{1pt}}
\put(369,145){\rule{1pt}{1pt}}
\put(378,145){\rule{1pt}{1pt}}
\put(386,146){\rule{1pt}{1pt}}
\put(394,147){\rule{1pt}{1pt}}
\put(402,148){\rule{1pt}{1pt}}
\put(411,149){\rule{1pt}{1pt}}
\put(419,150){\rule{1pt}{1pt}}
\put(427,152){\rule{1pt}{1pt}}
\put(435,153){\rule{1pt}{1pt}}
\put(444,154){\rule{1pt}{1pt}}
\put(452,156){\rule{1pt}{1pt}}
\put(460,157){\rule{1pt}{1pt}}
\put(468,159){\rule{1pt}{1pt}}
\put(477,160){\rule{1pt}{1pt}}
\put(485,162){\rule{1pt}{1pt}}
\put(493,164){\rule{1pt}{1pt}}
\put(502,166){\rule{1pt}{1pt}}
\put(510,168){\rule{1pt}{1pt}}
\put(518,170){\rule{1pt}{1pt}}
\put(526,173){\rule{1pt}{1pt}}
\put(535,175){\rule{1pt}{1pt}}
\put(543,178){\rule{1pt}{1pt}}
\put(551,181){\rule{1pt}{1pt}}
\put(559,184){\rule{1pt}{1pt}}
\put(568,187){\rule{1pt}{1pt}}
\put(576,190){\rule{1pt}{1pt}}
\put(584,194){\rule{1pt}{1pt}}
\put(592,198){\rule{1pt}{1pt}}
\put(601,202){\rule{1pt}{1pt}}
\put(609,207){\rule{1pt}{1pt}}
\put(617,211){\rule{1pt}{1pt}}
\put(625,217){\rule{1pt}{1pt}}
\put(634,222){\rule{1pt}{1pt}}
\put(642,228){\rule{1pt}{1pt}}
\put(650,234){\rule{1pt}{1pt}}
\put(658,240){\rule{1pt}{1pt}}
\put(667,247){\rule{1pt}{1pt}}
\put(675,255){\rule{1pt}{1pt}}
\put(683,263){\rule{1pt}{1pt}}
\put(692,271){\rule{1pt}{1pt}}
\put(700,280){\rule{1pt}{1pt}}
\put(708,290){\rule{1pt}{1pt}}
\put(716,300){\rule{1pt}{1pt}}
\put(725,311){\rule{1pt}{1pt}}
\put(733,323){\rule{1pt}{1pt}}
\put(741,336){\rule{1pt}{1pt}}
\put(749,349){\rule{1pt}{1pt}}
\put(758,363){\rule{1pt}{1pt}}
\put(766,378){\rule{1pt}{1pt}}
\put(774,395){\rule{1pt}{1pt}}
\put(782,412){\rule{1pt}{1pt}}
\put(791,430){\rule{1pt}{1pt}}
\put(799,450){\rule{1pt}{1pt}}
\put(807,471){\rule{1pt}{1pt}}
\put(815,493){\rule{1pt}{1pt}}
\put(824,517){\rule{1pt}{1pt}}
\put(832,542){\rule{1pt}{1pt}}
\put(840,569){\rule{1pt}{1pt}}
\put(510,441){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(171.0,131.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(171.0,589.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\end{picture}

